Learning State Representations from Random Deep Action-conditional Predictions

Our main contribution in this work is an empirical finding that random General Value Functions (GVFs), i.e., deep action-conditional predictions -- random both in what feature of observations they predict as well as in the sequence of actions the predictions are conditioned upon -- form good auxiliary tasks for reinforcement learning (RL) problems. In particular, we show that random deep action-conditional predictions when used as auxiliary tasks yield state representations that produce control performance competitive with state-of-the-art hand-crafted auxiliary tasks like value prediction, pixel control, and CURL in both Atari and DeepMind Lab tasks. In another set of experiments we stop the gradients from the RL part of the network to the state representation learning part of the network and show, perhaps surprisingly, that the auxiliary tasks alone are sufficient to learn state representations good enough to outperform an end-to-end trained actor-critic baseline. We opensourced our code at https://github.com/Hwhitetooth/random_gvfs.

==> figures/agent_architecture.tex <==
\begin{tikzpicture}[
dashedcircle/.style={circle, dashed, draw=black, thick, minimum size=5mm},
squarednode/.style={rectangle, draw=black, ultra thick, minimum width=1.5cm, minimum height=7mm},
cross/.style={cross out, draw=black, thick, minimum size=6mm},
node distance=7mm and 1cm,
]

% Nodes.
\node (history)  {$O_{0}, A_{0}, \dots, O_{t}$};
\node[squarednode]  (representation)    [above=of history]         {\large $\theta^{\text{repr}}$};
\node (state) [above=of representation] {$S_{t}$};
\node[squarednode]  (rl) [above left=of state]    {\large $\theta^{\text{RL}}$};
\node[squarednode]  (auxiliary) [above right=of state]    {\large $\theta^{\text{ans}}$};
\node (policy) [above left=of rl] {\large $\pi$};
\node (value) [above right=of rl] {\large $v$};
\node (rl_loss) [above=of rl, yshift=12mm] {\large $L^{\text{RL}}$};
\node (prediction) [above=of auxiliary] {\large $y$};
\node (pred_loss) [above =of prediction] {\large $L^{\text{ans}}$};


% Stop gradient.
\node[cross, dashed, very thick] (stopgradient) at ($(state.north)!0.4!(rl.south)$) {};


% Self-loop nodes.
\draw[thick, ->] (history.north) -- (representation.south);
\draw[thick, ->] (representation.north) -- (state.south);
\draw[thick, ->] (state.north) -- (rl.south);
\draw[thick, ->] (rl.north) -- (policy.south);
\draw[thick, ->] (rl.north) -- (value.south);
\draw[thick, ->] (policy.north) -- (rl_loss.south);
\draw[thick, ->] (value.north) -- (rl_loss.south);
\draw[thick, ->] (state.north) -- (auxiliary.south);
\draw[thick, ->] (auxiliary.north) -- (prediction.south);
\draw[thick, ->] (prediction.north) -- (pred_loss.south);


\end{tikzpicture}

==> figures/agent_architecture_short.tex <==
\begin{tikzpicture}[
dashedcircle/.style={circle, dashed, draw=black, thick, minimum size=5mm},
squarednode/.style={rectangle, draw=black, ultra thick, minimum width=1.5cm, minimum height=7mm},
cross/.style={cross out, draw=black, thick, minimum size=6mm},
node distance=0.7cm and 1cm,
]

% Nodes.
\node (history)  {$O_{0}, A_{0}, \dots, O_{t}$};
\node[squarednode]  (representation)    [above=of history]         {$S_{t}$; \large $\theta^{\text{repr}}$};
% \node (state) [above=of representation] {$S_{t}$};
\node[squarednode]  (rl) [above left=of representation]    {\large $\pi, \hat{v}$; $\theta^{\text{RL}}$};
\node[squarednode]  (auxiliary) [above right=of representation]    {\large $\hat{y}$; $\theta^{\text{ans}}$};
% \node (policy) [above left=of rl] {\large $\pi$};
% \node (value) [above right=of rl] {\large $v$};
\node (rl_loss) [above=of rl] {\large $L^{\text{RL}}$};
% \node (prediction) [above=of auxiliary] {\large $y$};
\node (pred_loss) [above =of auxiliary] {\large $L^{\text{ans}}$};


% Stop gradient.
\node[cross, dashed, very thick] (stopgradient) at ($(representation.north)!0.4!(rl.south)$) {};


% Edges.
\draw[thick, ->] (history.north) -- (representation.south);
% \draw[thick, ->] (representation.north) -- (state.south);
\draw[thick, ->] (representation.north) -- (rl.south);
% \draw[thick, ->] (rl.north) -- (policy.south);
% \draw[thick, ->] (rl.north) -- (value.south);
\draw[thick, ->] (rl.north) -- (rl_loss.south);
\draw[thick, ->] (rl.north) -- (rl_loss.south);
\draw[thick, ->] (representation.north) -- (auxiliary.south);
% \draw[thick, ->] (auxiliary.north) -- (prediction.south);
\draw[thick, ->] (auxiliary.north) -- (pred_loss.south);


\end{tikzpicture}

==> figures/empty_room.tex <==
\begin{tikzpicture}[
        scale=\cellsize,
        % roundnode/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=\cellsize/12mm},
        ]
    \draw[color=gray] (0,0) grid (9,9);
    % for outer walls
    \draw[draw=gray!100, fill=gray!60, thick] (0, 0) rectangle (9, 9);
    % make play area
    \draw[draw=gray, fill=white] (1, 1) rectangle (8, 8);
    % \draw[fill=red!50, draw=none] (3, 4) rectangle (8, 6);
    % \draw[fill=yellow!50, draw=none] (3, 1) rectangle (8, 3);
    \draw[color=gray] (1, 1) grid (8, 8);
    % make play area borders
    % \draw[draw=gray, thick] (3, 1) -- (8, 1);
    % \draw[draw=gray, thick] (8, 1) -- (8, 3);
    % \draw[draw=gray, thick] (8, 4) -- (8, 6);
    % \draw[draw=gray, thick] (3, 6) -- (8, 6);
    % \draw[draw=gray, thick] (3, 1) -- (3, 3);
    % \draw[draw=gray, thick] (3, 4) -- (3, 6);
    % make the extra borders
    % \draw[draw=gray!60, fill=gray!60, thick] (3, 3) rectangle (4, 4);
    % \draw[draw=gray, thick] (3, 3) -- (4, 3);
    % \draw[draw=gray, thick] (4, 3) -- (4, 4);
    % \draw[draw=gray, thick] (3, 4) -- (4, 4);

    % \draw[draw=gray!60, fill=gray!60, thick] (7, 3) rectangle (8, 4);
    % \draw[draw=gray, thick] (7, 3) -- (8, 3);
    % \draw[draw=gray, thick] (7, 3) -- (7, 4);
    % \draw[draw=gray, thick] (7, 4) -- (8, 4);

    \node (key) at (6.5, 7.5) {\includegraphics[width=\cellsizecm]{figures/star.png}};
    % \draw[draw=yellow!60, fill=yellow!5, very thick] (6.5, 7.5) circle (4.5mm)
    % \node[roundnode] (player) at (6.5, 1.5) {};
    \draw[draw=blue!60, fill=blue!5, very thick] (1.5, 1.5) circle (4.5mm);

\end{tikzpicture}

==> figures/question_net_diagram2.tex <==
\begin{tikzpicture}[
circlenode/.style={circle, draw=black, ultra thick, minimum size=5mm},
squarednode/.style={rectangle, draw=black, ultra thick, minimum size=5mm},
node distance=0.8cm,
]


% Nodes.
\node[squarednode]  (feature_1)         {$f^{1}$};
\node[circlenode] (prediction_1)   [below = of feature_1]   {1};
\node[circlenode] (prediction_2)   [below = of prediction_1]   {2};
\node[circlenode] (prediction_3)   [left=of prediction_2]   {3};
\node[left= 1mm of prediction_3]    {\large a};
\node[circlenode] (prediction_4)   [right=of prediction_2]   {4};
\node[right= 1mm of prediction_4]    {\large b};
\node[squarednode]  (feature_2) [right = 3cm of feature_1]    {$f^{2}$};
\node[circlenode] (prediction_5)   [below = of feature_2]    {5};
\node[circlenode] (prediction_6)   [below = of prediction_5]  {6};


% Links.
\draw[thick, ->] (prediction_1.north) -- (feature_1.south);
\draw[thick, ->] (prediction_2.north) -- (prediction_1.south);
\draw[thick, ->] (prediction_3.north) -- (prediction_1.south west);
\draw[thick, ->] (prediction_4.north) -- (prediction_1.south east);
\draw[thick, ->] (prediction_5.north) -- (feature_2.south);
\draw[thick, ->] (prediction_5) edge[loop right]node{$\gamma$} (prediction_5);
\draw[thick, ->] (prediction_6.north) -- (prediction_5.south);
\draw[thick, ->] (prediction_6.north) -- (feature_1.south east);


\end{tikzpicture}

==> figures/radar_diagram.tex <==
\begin{tikzpicture}[
circlenode/.style={circle, draw=black, ultra thick, minimum size=5mm},
squarednode/.style={rectangle, draw=black, ultra thick, minimum size=5mm},
node distance=0.8cm,
]


% Layer 0.
\node[squarednode]  (feature_1)         {};

\node[circlenode] (loop_1)   [right = of feature_1]   {};
\draw[thick, ->] (loop_1) edge[loop above]node{$\gamma$} (loop_1);
\draw[thick, ->] (loop_1.west) -- (feature_1.east);

\node[squarednode]  (feature_2) [right = of loop_1]    {};

\node[circlenode] (loop_2)   [right = of feature_2]   {};
\draw[thick, ->] (loop_2) edge[loop above]node{$\gamma$} (loop_2);
\draw[thick, ->] (loop_2.west) -- (feature_2.east);


% Layer 1.
\node[circlenode] (prediction_1)   [below = of feature_1]   {};
\node [left=-1mm of prediction_1] {a};
\draw[thick, ->] (prediction_1.north) -- (feature_1.south);

\node[circlenode] (prediction_2)   [below = of loop_1]   {};
\node [right=-1mm of prediction_2] {b};
\draw[thick, ->] (prediction_2.north) -- (loop_1.south);
\draw[thick, ->] (prediction_2.north west) -- (feature_1.south east);

\node[circlenode] (prediction_3)   [below = of feature_2]   {};
\node [left=-1mm of prediction_3] {a};
\draw[thick, ->] (prediction_3.north west) -- (loop_1.south east);
\draw[thick, ->] (prediction_3.north) -- (feature_2.south);

\node[circlenode] (prediction_4)   [below = of loop_2]   {};
\node [left=-1mm of prediction_4] {b};
\draw[thick, ->] (prediction_4.north west) -- (feature_2.south east);


% Layer 2.
\node[circlenode] (prediction_5)   [below = of prediction_1]   {};
\node [left=-1mm of prediction_5] {a};
\draw[thick, ->] (prediction_5.north) -- (prediction_1.south);
\draw[thick, ->] (prediction_5.north west) to [out=135, in=225] (feature_1.south west);

\node[circlenode] (prediction_6)   [below = of prediction_2]   {};
\node [right=-1mm of prediction_6] {b};
\draw[thick, ->] (prediction_6.north east) -- (prediction_3.south west);
\draw[thick, ->] (prediction_6.north west) -- (feature_1.south east);

\node[circlenode] (prediction_7)   [below = of prediction_3]   {};
\node [left=-1mm of prediction_7] {a};
\draw[thick, ->] (prediction_7.north) -- (prediction_3.south);
\draw[thick, ->] (prediction_7.north east) to [out=60, in=300] (feature_2.south east);

\node[circlenode] (prediction_8)   [below = of prediction_4]   {};
\node [left=-1mm of prediction_8] {b};
\draw[thick, ->] (prediction_8.north) -- (prediction_4.south);
\draw[thick, ->] (prediction_8.east) to [out=30, in=345] (feature_2.east);

\end{tikzpicture}

==> figures/td_diagram.tex <==
\begin{tikzpicture}[
circlenode/.style={circle, draw=black, ultra thick, minimum size=5mm},
squarednode/.style={rectangle, draw=black, ultra thick, minimum size=5mm},
node distance=0.8cm,
]


% Nodes.
\node[squarednode]  (feature) {};
\node[circlenode] (td)   [below = of feature]   {};


% Links.
\draw[thick, ->] (td.north) -- (feature.south);
\draw[thick, ->] (td) edge[loop right]node{$\gamma$} (td);


\end{tikzpicture}

==> figures/tree_diagram.tex <==
\begin{tikzpicture}[
circlenode/.style={circle, draw=black, ultra thick, minimum size=5mm},
squarednode/.style={rectangle, draw=black, ultra thick, minimum size=5mm},
node distance=0.8cm,
]


% Nodes.
\node[squarednode]  (feature)         {};


\node[circlenode] (depth_1_action_l)   [below left = 0.8cm and 0.8cm of feature]   {};
\node [left=-1mm of depth_1_action_l] {a};

\node[circlenode] (depth_2_action_ll)   [below left = 0.8cm and 0.4cm of depth_1_action_l]   {};
\node [left=-1mm of depth_2_action_ll] {a};
\node[circlenode] (depth_2_action_lr)   [below right = 0.8cm and 0.4cm of depth_1_action_l]   {};
\node [left=-1mm of depth_2_action_lr] {b};


\node[circlenode] (depth_1_action_r)   [below right = 0.8cm and 0.8cm of feature]   {};
\node [right=-1mm of depth_1_action_r] {b};

\node[circlenode] (depth_2_action_rl)   [below left = 0.8cm and 0.4cm of depth_1_action_r]   {};
\node [right=-1mm of depth_2_action_rl] {a};
\node[circlenode] (depth_2_action_rr)   [below right = 0.8cm and 0.4cm of depth_1_action_r]   {};
\node [right=-1mm of depth_2_action_rr] {b};


% Links.
\draw[thick, ->] (depth_1_action_l.north east) -- (feature.south west);
\draw[thick, ->] (depth_2_action_ll.north east) -- (depth_1_action_l.south west);
\draw[thick, ->] (depth_2_action_ll.north west) to [out=120, in=180] (feature.west);
\draw[thick, ->] (depth_2_action_lr.north west) -- (depth_1_action_l.south east);
\draw[thick, ->] (depth_2_action_lr.north east) -- (feature.south);
\draw[thick, ->] (depth_1_action_r.north west) -- (feature.south east);
\draw[thick, ->] (depth_2_action_rl.north east) -- (depth_1_action_r.south west);
\draw[thick, ->] (depth_2_action_rl.north west) -- (feature.south);
\draw[thick, ->] (depth_2_action_rr.north west) -- (depth_1_action_r.south east);
\draw[thick, ->] (depth_2_action_rr.north east) to [out=60, in=0] (feature.east);


\end{tikzpicture}
